Partitions of multigraphs under degree constraints

In 1996, Michael Stiebitz proved that if $G$ is a simple graph with $\delta(G)\geq s+t+1$ and $s,t\in \mathbb{Z}_{\geq 0}$, then $V(G)$ can be partitioned into two sets $A$ and $B$ such that $\delta(G[A])\geq s$ and $\delta(G[B])\geq t$. In 2016, Amir Ban proved a similar result for weighted graphs. Let $G$ be a simple graph with at least two vertices, let $w:E(G) \to \mathbb{r}_{>0}$ be a weight function, let $s,t \in \mathbb{R}_{\geq 0}$, and let $W=\max_{e\in E(G)} w(e)$. If $\delta(G)\geq s+t+2W$, then $V(G)$ can be partitioned into two sets $A$ and $B$ such that $\delta(G[A])\geq s$ and $\delta(G[B])\geq t$. This motivated us to consider this partition problem for multigraphs, or equivalently for weighted graphs $(G,w)$ with $w:E(G) \to \mathbb{Z}_{\geq 1}$. We prove that if $s,t\in \mathbb{z}_{\geq 0}$ and $\delta(G)\geq s+t+2W-1\geq 1$, then $V(G)$ can be partitioned into two sets $A$ and $B$ such that $\delta(G[A])\geq s$ and $\delta(G[B])\geq t$. We also prove a variable version of this result and show that for $K_4^-$-free graphs, the bound on the minimum degree can be decreased.

==> cube.tex <==
%\documentclass{scrreprt}
%\usepackage[ngerman]{babel}
%\usepackage{fontspec}
%\usepackage{tikz}
%\usepackage{graphics}
%\usepackage{bm, bbm}
%\usetikzlibrary[graphs, arrows, backgrounds, intersections, positioning, fit, petri, calc, shapes, decorations.pathmorphing, shapes.geometric]
%\begin{document}
%\tikzset{blue help lines/.style={help lines,color=blue}, red help lines/.style={help lines, color=red , >=stealth', shorten <=1.5pt, shorten >=1.5pt}}
%\colorlet{labelcolor}{black!50!blue}
%\colorlet{darkred}{black!50!red}
%\colorlet{darkblue}{black!50!blue}
%\begin{figure}


\begin{tikzpicture} [node distance=1cm, bend angle=20,
vertex/.style={circle,minimum size=3mm,very thick, draw=black, fill=black, inner sep=0mm}, information text/.style={fill=red!10,inner sep=1ex, font=\Large}, help lines/.style={-,color=black}]


\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=4] (a) {};
\foreach \x in {1,2,3,4}
\node[vertex] (v\x) at (a.corner \x) {};

\node[draw=none,minimum size=8cm,regular polygon,regular polygon sides=4] (b) {};
\foreach \x in {1,2,3,4}
\node[vertex] (u\x) at (b.corner \x) {};


\path[-]
		(v1)
		edge[help lines] (v2)
		edge[help lines] (u1)
		edge[help lines, bend left] (u4)
		(v2)
		edge[help lines, bend left] (u1)
		edge[help lines] (u2)
		edge[help lines] (v3)
		(v3)
		edge[help lines, bend left] (u2)
		edge[help lines] (u3)
		edge[help lines] (v4)
		(v4)
		edge[help lines, bend left] (u3)
		edge[help lines] (u4)
		edge[help lines] (v1)
		(u1)
		edge[help lines] (u2)
		(u2)
		edge[help lines] (u3)
		(u3)
		edge[help lines] (u4)
		(u4)
		edge[help lines] (u1);
%		edge[help lines] (w4)
%		(w4)
%		edge[help lines] (u2)
%		edge[help lines] (u3)
%		edge[help lines] (w5)
%		(w5)
%		edge[help lines] (u3)
%		edge[help lines] (w6)
%		(w6)
%		edge[help lines] (u3)
%		edge[help lines] (u1)
%		(u1)
%		edge[help lines] (u2)
%		edge[help lines] (u3)
%		(u2)
%		edge[help lines] (u3);
%		
%	

%		(v1)
%		edge[help lines] node[name=h1, midway, sloped, above=1pt] {} (v2)
%		edge[help lines] node[name=h2, midway, sloped, above=1pt] {} (v5)
%		edge[help lines] node[name=h3, midway, sloped, above=1pt] {} (v6)
%		edge[help lines] node[name=h4, midway, sloped, above=1pt] {} (v7)
%		(v2)
%		edge[help lines] node[name=h5, midway, sloped, above=1pt] {} (v6)
%		
%		(v3)
%		edge[help lines] node[name=h6, midway, sloped, below=2pt] {} (v2)
%		edge[help lines] node[name=h7, midway, sloped, above=2pt] {} (v4)
%		edge[help lines] node[name=h8, midway, sloped, below=2pt] {} (v6)
%		(v4)
%		edge[help lines] node[name=h9, midway, sloped, below=2pt] {} (v5)
%		edge[help lines] node[name=h10, midway, sloped, below=2pt] {} (v7)
%		(v5)
%		edge[help lines] node[name=h11, midway, sloped, above=1pt] {} (v7);
%
%\node at (h7) [yshift=-1cm]{$V$};	
%
%\node at (h7) [yshift=-1cm]{$G^\circ=(V,E)$};
%	
%\foreach \x in {1,2,...,5,7,11}
%\node [color=red] at (h\x) {$\bm{+}$};
%
%\foreach \x in {3,4,6,8,9,10}
%\node [color=red] at (h\x) {$\bm{-}$};
%\node at (h7) [yshift=-1cm]{$G=(V,E, {\color{red}\sigma})$};
\end{tikzpicture}

%\end{figure}
%\end{document}
